Post-Hoc Domain Adaptation via Guided Data Homogenization

Addressing shifts in data distributions is an important prerequisite for the deployment of deep learning models to real-world settings. A general approach to this problem involves the adjustment of models to a new domain through transfer learning. However, in many cases, this is not applicable in a post-hoc manner to deployed models and further parameter adjustments jeopardize safety certifications that were established beforehand. In such a context, we propose to deal with changes in the data distribution via guided data homogenization which shifts the burden of adaptation from the model to the data. This approach makes use of information about the training data contained implicitly in the deep learning model to learn a domain transfer function. This allows for a targeted deployment of models to unknown scenarios without changing the model itself. We demonstrate the potential of data homogenization through experiments on the CIFAR-10 and MNIST data sets.

==> graphs/reconstruction.tex <==

% RECONSTRUCTION GRAPH
\begin{tikzpicture}[node distance=1cm and 1.7cm, auto]
%%Nodes

\node (D) [minimum height=3.5cm] {\distribution};
\node [above of= D, align=center, yshift=0.7cm] {Data set \\ distribution};

\node (A) [node, right= 1cm of D, fill=red!7, yshift=1.25cm] {\textbf{Source} \\ $\set A$};
\node (B) [node, right= 1cm of D, yshift=-1.25cm] {\textbf{Original} \\ $\set B_\text{true}$};

\node (Bp) [node, right= of B, fill=blue!3] {Perturbed \\ \textbf{target} \\ $\set B$}; %\\ $\set B = \delta (\set B_\text{true})$};
\node (Br) [node, right= of Bp, fill=blue!7] {\textbf{Reconstructed} \\ $\rho (\set B)$};


%%Arrows
\draw [arrow, dashed, thin] (D) -- (A.190);
\draw [arrow, dashed, thin] (D) -- (B.170);


\draw [arrow, dashed, thin] (B) -- (Bp) 
node (Pert) [midway, function, dashed] {$\delta$};
\draw [linestart] (Bp) -- (Br) 
node (Rec) [midway, function, draw=blue, fill=white] {$\rho$};
\node [fill=white, below= 0cm of Rec] {\color{blue} \footnotesize Optimize};
\node [fill=white, below= 0cm of Pert] {\footnotesize \textit{Unknown}};


% \draw [dashed] (Rec) to [out=245, in=115] (Rec2);

\node (Net) [function, thick, minimum width= 1cm, above right= 0.3cm and 3.1cm of A] {$\varphi$};
\node [above left=-0.2cm and 0cm of Net] {\small Feature map};
\node (Loss) [function, thick, right= 1.5cm of Net] {Loss};

\pgfmathtruncatemacro{\OutL}{110}
\pgfmathtruncatemacro{\OutM}{95}
\pgfmathtruncatemacro{\OutR}{75}
\pgfmathtruncatemacro{\InL}{360-\OutL}
\pgfmathtruncatemacro{\InM}{360-\OutM}
\pgfmathtruncatemacro{\InR}{360-\OutR}

\draw [lineend] (Net.\InL) to [corner connect h=-1cm] (A.east);
\draw [arrowend] (Net.20) to (Loss.170);

\draw [line] (Net.\InM) to [rect connect h=-1cm] (Br.100);
\draw [arrowend] (Net.0) to (Loss.170);

\draw [line, blue] (Net.\InR) to [rect connect h=-0.7cm] (Br.80);
%\draw [lineend, blue, connect v] (Net.0) to (Loss.200);
\draw [lineend, blue] (Net.340) to (Loss.200);
\draw [arrowend, blue, connect h] (Br.192) to (Rec.east);

\path (Net.45) -- node[midway, above= 0.15cm] {\small Statistics}(Loss.180);
% \node [above= 0.5cm of Net, fill=white] {\footnotesize optimize};
% \draw [arrow, Mahogany, thin, bend left=20] (A) to node[near end, above] {\footnotesize trained} (Net);

\node [above= 0cm of A] {\fbox{\includegraphics[]{figures/CIFAR10_example_2.pdf}}};
\node [below= 0cm of B] {\fbox{\includegraphics[]{figures/CIFAR10_example.pdf}}};
\node [below= 0cm of Bp] {\fbox{\includegraphics[]{figures/CIFAR10_example_distort.pdf}}};
\node [below= 0cm of Br] {\fbox{\includegraphics[]{figures/CIFAR10_example_reconstruct.pdf}}};

\end{tikzpicture}




% % RECONSTRUCTION GRAPH
% \begin{tikzpicture}[node distance=1cm and 1.7cm, auto]
% %%Nodes

% \node (D) [minimum height=3.5cm] {\distribution};
% \node [above of= D, align=center, yshift=0.7cm] {data set \\ distribution};

% \node (A) [node, right= 1cm of D, fill=red!7, yshift=1.5cm] {\textbf{target} \\ $\set A$};
% \node (B) [node, right= 1cm of D, yshift=-1.5cm] {\textbf{original} \\ $\set B_\text{true}$}

% \node (Bp) [node, right= of B, fill=blue!3] {perturbed \\ \textbf{source} \\ $\set B$}; %\\ $\set B = \delta (\set B_\text{true})$};
% \node (Br) [node, right= of Bp, fill=blue!7] {\textbf{reconstructed} \\ $\rho (\set B)$};


% %%Arrows
% \draw [arrow, dashed, thin] (D) -- (A.190);
% \draw [arrow, dashed, thin] (D) -- (B.170);


% \draw [arrow, dashed, thin] (B) -- (Bp) 
% node (Pert) [midway, function, dashed] {$\delta$};
% \draw [linestart] (Bp) -- (Br) 
% node (Rec) [midway, function, draw=blue, fill=white] {$\rho$};
% \node [fill=white, below= 0cm of Rec] {\color{blue} \footnotesize optimize};
% \node [fill=white, below= 0cm of Pert] {\footnotesize \textit{unknown}};


% % \draw [dashed] (Rec) to [out=245, in=115] (Rec2);

% \node (Net) [function, thick, minimum width= 1cm, above right= -0cm and 3.1cm of A] {$\varphi$};
% \node [above right=-0.2cm and 0cm of Net] {\small feature-map};
% \node (Loss) [function, thick, above= 1.5cm of Net] {loss};

% \pgfmathtruncatemacro{\OutL}{110}
% \pgfmathtruncatemacro{\OutM}{95}
% \pgfmathtruncatemacro{\OutR}{75}
% \pgfmathtruncatemacro{\InL}{360-\OutL}
% \pgfmathtruncatemacro{\InM}{360-\OutM}
% \pgfmathtruncatemacro{\InR}{360-\OutR}

% \draw [lineend] (Net.\InL) to [corner connect h=-0.7cm] (A.east);
% \draw [arrowend] (Net.\OutL) to [out=90, in=270] (Loss.260);

% \draw [line] (Net.\InM) to [rect connect h=-0.7cm] (Br.100);
% \draw [arrowend] (Net.\OutM) to [out=90, in=270] (Loss.260);

% \draw [line, blue] (Net.\InR) to [rect connect h=-0.4cm] (Br.80);
% \draw [lineend, blue, connect v] (Net.\OutR) to (Loss.south);
% \draw [arrowend, blue, connect h] (Br.192) to (Rec.east);

% \path (Net.\OutL) -- node[midway, above= 0.15cm, sloped] {\small statistics}(Loss.260);
% % \node [above= 0.5cm of Net, fill=white] {\footnotesize optimize};
% % \draw [arrow, Mahogany, thin, bend left=20] (A) to node[near end, above] {\footnotesize trained} (Net);


% \end{tikzpicture}


